Carbon and oxygen isotopic ratios for nearby miras

C and O isotopic ratios are reported for a sample of 46 Mira and SRa-type variable AGB stars. Vibration-rotation 1st and 2nd overtone CO lines in 1.5 to 2.5 $\mu$m spectra were measured to derive isotopic ratios for 12C/13C, 16O/17O, and 16O/18O. Comparisons with previous measurements for individual stars and with various samples of evolved stars are discussed. Models for solar composition AGB stars of different initial masses are used to interpret our results. We find that the majority of the M stars had main sequence masses < 2 Msun and have not experienced sizable third dredge-up episodes. The progenitors of the four S-type stars in our sample are slightly more massive. Of the 6 C stars in the sample three have clear evidence relating their origin to the occurrence of the third dredge-up. Comparisons with O-rich presolar grains from AGB stars that lived before the formation of the solar system reveal variations in the interstellar medium chemical composition. The present generation of low-mass AGB stars show a large spread of 16O/17O ratios, similar to that of group 1 presolar grains and in agreement with theoretical expectations for the composition of mass 1.2 to 2 Msun stars after the 1st dredge up. On the contrary, the 16O/18O ratios of present-day LPVs are definitely smaller than those of group 1 grains. This occurrence is most probably a consequence of the the decrease with time of the 16O/18O ratio in the interstellar medium due to the chemical evolution of the Milky Way. One star in our sample has an O composition similar to that of group 2 presolar grains originating in an AGB star undergoing extramixing. This occurrence may indicate that the extramixing process is hampered at high metallicity or, equivalently, favored at low metallicity. Similar to O-rich grains no star in our sample shows evidence of HBB, expected for massive AGB stars.

==> (inline-0) <==
\begin{deluxetable}{lclrccr}
\tabletypesize{\footnotesize}
\tablecaption{Observations \label{t:obslog}}
\tablewidth{0pt}
\tablehead{\colhead{Star} & \colhead{Type} & \colhead{Date} & \colhead{Int. Time} & \colhead{Apodizing} & \colhead{Resolution}  & \colhead{S/N}\\
\colhead{ } & \colhead{ } & \colhead{} & \colhead{(min.)} & \colhead{Fcn\tablenotemark{a}} & \colhead{(cm$^{-1}$)}  & \colhead{(peak)}
}
\startdata
% -- probably should add JD to this table and perhaps move phase to next table 
R And        & M   & 78 Oct 17  &  68  &  2  &  0.074  &  114\\ 
VX And       & SRa & 79 Jul 18  & 135  &  2  &  0.070  &   69\\ 
R Aql        & M   & 77 Aug 26  &  60  &  2  &  0.084  &   98\\ 
R Aqr        & M   & 83 Sep 14  &  17  &  2  &  0.070  &  160\\ 
T Ari        & M   & 83 Jan 22  &  94  &  2  &  0.070  &   60\\ 
T Ari        & M   & 85 Jul 2   &  52  &  2  &  0.070  &   51\\ 
R Aur        & M   & 84 Aug 8   &  34  &  2  &  0.070  &   80\\ 
T Cam        & M   & 83 Jun 4   &  42  &  2  &  0.070  &   30\\ 
TX Cam       & M   & 83 Jun 4   &  44  &  2  &  0.070  &  109\\ 
R Cnc        & M   & 83 Jan 22  &  43  &  2  &  0.070  &  154\\ 
S CMi        & M   & 83 May 24  &  67  &  2  &  0.070  &   55\\ 
S CrB        & M   & 83 Dec 24  &  70  &  2  &  0.070  &   44\\ %(-20) 
T Cas        & M   & 76 May 13  &  24  &  0  &  0.083  &  72\\
T Cas        & M   & 82 Nov 26  &  51  &  2  &  0.070  &  171\\ 
R Cas        & M   & 77 Mar 28  &  31  &  0  &  0.083  &   56\\ 
R Cas        & M   & 84 Jun 12  &  17  &  2  &  0.070  &  205\\ 
R Cas        & M   & 84 Sep 5   &  17  &  2  &  0.070  &  138\\ 
R Cas        & M   & 85 Sep 1   &  25  &  2  &  0.070  &   72\\ 
SV Cas       & SRa & 83 May 21  &  68  &  2  &  0.070  &   49\\ 
S Cep        & M   & 80 Jan 25  &  84  &  2  &  0.070  &   93\\
%S Cep        & M   & 89 Jan 13  &  0.69   & 105  &  2  &  0.070  &  186  & ?\\ 
T Cep        & M   & 77 Nov 8   &  32  &  2  &  0.084  &  106\\ 
o Cet        & M   & 79 Nov 2   &  17  &  2  &  0.070  &  144\\ 
o Cet        & M   & 80 Jan 4   &  42  &  2  &  0.070  &  210\\ 
o Cet        & M   & 80 Feb 27  &  33  &  2  &  0.070  &  211\\ 
o Cet        & M   & 80 Jun 3   &  17  &  2  &  0.070  &  102\\
o Cet        & M   & 80 Jun 24  &  17  &  2  &  0.070  &  122\\ 
o Cet        & M   & 80 Oct 30  &  17  &  2  &  0.070  &  156\\ 
o Cet        & M   & 84 Aug 7   &  17  &  2  &  0.070  &  172\\ 
R Cyg        & M   & 84 May 20  &  85  &  2  &  0.070  &   26\\ %(-27) 
U Cyg        & M   & 76 Aug 18  &  67  &  0  &  0.110  &   83\\ 
%V Cyg        & M   & 80 Feb 27  & 218  &  2  &  0.070  &   83\\ 
RU Cyg       & SRa & 76 May 15  &  53  &  0  &  0.104  &   30\\ 
RU Cyg       & SRa & 84 Oct 13  &  50  &  2  &  0.070  &  106\\ 
RZ Cyg       & SRa & 84 Mar 22  & 103  &  2  &  0.070  &   57\\ 
$\chi$ Cyg   & M   & 78 Oct 17  &  17  &  2  &  0.070  &  280\\
$\chi$ Cyg   & M   & 79 Feb 8   &  17  &  2  &  0.070  &  260\\
$\chi$ Cyg   & M   & 80 Feb 27  &  17  &  2  &  0.070  &  150\\
UX Dra       & SRa & 80 Feb 27  & 118  &  2  &  0.070  &   60\\ 
RT Eri       & M   & 83 Aug 29  & 120  &  2  &  0.070  &   99\\ 
U Her        & M   & 83 Sep 27  &  68  &  2  &  0.070  &   93\\ 
RU Her       & M   & 84 Feb 21  &  85  &  2  &  0.070  &   53\\ 
R Hya        & M   & 83 Dec 24  &  40  &  2  &  0.070  &   82\\
R Hya        & M   & 84 Apr 21  &  34  &  2  &  0.070  &  134\\ 
V Hya        & SRa & 79 Nov 27+28 & 168 & 2  &  0.070  &  153\\ 
W Hya        & SRa & 84 Feb 13  &  33  &  2  &  0.070  &  202\\ 
R Leo        & M   & 82 Nov 26  &  34  &  2  &  0.070  &  171\\ 
R Lep        & M   & 80 Feb 27  & 126  &  2  &  0.070  &  128\\ 
T Lep        & M   & 84 Sep 5   &  84  &  2  &  0.070  &   93\\ 
RS Lib       & M   & 84 Apr 21  &  51  &  2  &  0.070  &   64\\ 
R LMi        & M   & 82 Nov 26  &  34  &  2  &  0.070  &   55\\ 
X Oph        & M   & 78 Oct 17  &  69  &  2  &  0.074  &  145\\ 
X Oph        & M   & 80 Feb 27  &  34  &  2  &  0.070  &  110\\ 
S Ori        & M   & 83 Jan 22  &  76  &  2  &  0.070  &  138\\ 
U Ori        & M   & 76 Dec 6   &  60  &  0  &  0.060  &  101\\ 
U Ori        & M   & 84 Apr 21  &  68  &  2  &  0.070  &  141\\ 
R Peg        & M   & 83 May 20  &  44  &  2  &  0.070  &   43\\ 
W Peg        & M   & 83 May 20  &  64  &  2  &  0.070  &   85\\ 
RZ Peg       & M   & 77 Jun 30  &  92  &  2  &  0.153  &   49\\ 
IR Per       & SRa & 83 Aug 29  &  67  &  2  &  0.070  &   97\\
V384 Per     & M   & 79 Oct 17  & 135  &  2  &  0.074  &   70\\ 
%R Scl        & SRb\tablenotemark{b}  & 79 Jul 7 & 0.36: &  83  &  2  &  0.070  &   82  \\ % SRb 379d 3.8m  %C6 
R Ser        & M   & 84 Feb 13  &  75  &  2  &  0.070  &   99\\ 
BG Ser       & M   & 84 Jun 12  &  69  &  2  &  0.070  &   58\\  
IK Tau       & M   & 83 Dec 23  &  41  &  2  &  0.070  &  151\\
R UMi        & SRa & 83 Sep 13  & 101  &  2  &  0.070  &   97\\ % SRb 326d 3m  M7
S UMi        & M   & 83 Jan 22  &  42  &  2  &  0.070  &  116\\ 
SS Vir       & SRa                      & 79 Dec 6   & 177  &  2   &  0.070  &   56\\ 
$\beta$ And  & \nodata\tablenotemark{c} & 76 Jun 6   &   39   &  0   &   0.084   &  \nodata\tablenotemark{b}   \\ 
$\mu$ Gem    & \nodata\tablenotemark{c} & 76 Sep 29  &    54  &  0   & 0.084        &  50    \\ 
$\alpha$ Her & \nodata\tablenotemark{c} & 77 Feb 19  &  30  &  0   &  0.084  &   83\\ 
$\alpha$ Her & \nodata\tablenotemark{c} & 77 Jun 24  &  31  &  0   &  0.084  &   90\\ 
$\beta$ Peg  & \nodata\tablenotemark{c} & 76 May 12  &  48    &  0   & 0.084     &  76   \\ 

\enddata
\tablenotetext{a}{\citet{norton_beer_1976}}
\tablenotetext{b}{No reverse scan}
%\tablenotetext{b}{Amplitude exceeds 3 magnitudes}
\tablenotetext{c}{Reference spectrum}
\tablecomments{The variability class is taken from the GCVS.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccccrrr}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{Isotopic ratios.\label{t:results}}
\tablehead{
\colhead{Star} & \colhead{Type} & \colhead{Period [d]} & \colhead{Phase} & \colhead{T$_{\rm excit}$ [K]} & 
    \colhead{$^{12}$C/$^{13}$C} & \colhead{$^{16}$O/$^{17}$O} & \colhead{$^{16}$O/$^{18}$O}}
\startdata
R And     & S-Mira & 409 & 0.59 & 2500 & 40$\pm$15 & 1318$\pm$300 & 708$\pm$150\\
VX And   & C-SRa & 369 & 0.41: & 3200 & 13$\pm$5 & 1349$\pm$500 & 100$\pm$50\\ 
R Aqr      & Mira & 387 & 0.56: & 3100 & 16$\pm$5 & 2344$\pm$1000 & 112$\pm$40\tablenotemark{a}\\
R Aql      & Mira & 293 & 0.69 & 3100 & 8: & 224: & 398:\tablenotemark{a}\\ 
T Ari       & Mira & 323 & 0.4/0.71 & 2900/3200 & 15$\pm$5 & 807$\pm$450 & 795$\pm$230\\
R Aur      & Mira & 458 & 0.13 & 2950 & 33$\pm$13 & 562$\pm$300 & 302$\pm$150\\
T Cam    & S-Mira & 374 & 0.52 & 2600 & 31$\pm$10 & 158$\pm$70 & 219$\pm$90\\
TX Cam  & Mira & 557 & 0.52 & 2800 & 21$\pm$6 & 380$\pm$120 & 316$\pm$120\\ 
S CMi     & Mira & 332 & 0.69 & 2700 & 18$\pm$5 & 490: & 398:\\
R Cas     & Mira & 431 & 0.18 & 3000 & 12$\pm$4 & -- & --\\
T Cas      & Mira & 445 & 0.60 & 2800 & 33$\pm$5 & 295$\pm$65 & 331$\pm$140\\
SV Cas   & SRa & 276 & 0.36: & 3000 & 10$\pm$2 & 708$\pm$300 & 5623$\pm$2500\tablenotemark{a}\\% clarify Tex - 3000K looks better, but decided on 3400K  N
R Cnc     & Mira & 361 & 0.11 & 3050 & 17$\pm$4 & 1698$\pm$550 & --\\ % 83jan23
S Cep     & C-Mira & 487 & 0.97 & 3100 & 224$\pm$130 & $>$1000 & $>$700\\ %check measurement 89jan13!!
T Cep     & Mira & 388 & 0.20 & 2900 & 33$\pm$10 & 759$\pm$400 & 302$\pm$120\\
o Cet       & Mira & 332 & 0.20 & 3100 & 10$\pm$3 & 2818$\pm$1000 & 282$\pm$100\tablenotemark{a}\\
S CrB     & Mira & 360 & 0.00 & 3000 & -- & 500$\pm$200 & 1000$\pm$450 \\ 
$\chi$ Cyg   & S-Mira & 407 & multiple & & 36$\pm$4 & 328$\pm$100 & 327$\pm$70\\ 
R Cyg     & S-Mira & 426 & 0.89 & 2400 & 29$\pm$10 & 447$\pm$120 & 501$\pm$200\tablenotemark{a}\\ 
U Cyg     & C-Mira & 465 & 0.64 & 2500 & 14$\pm$6 & 158$\pm$30 & 126$\pm$80\\ 
RU Cyg  & SRa & 234 & 0.29/0.37 & 3000/3100 & 32$\pm$10 & 887$\pm$200 & 447$\pm$200\\ 
RZ Cyg   & SRa & 276 & 0.54 & 3050 & 40$\pm$5 & 794$\pm$300 & 447$\pm$120\tablenotemark{a}\\ 
UX Dra   & C-SRa & 168: & 0.52: & 2900 & 28$\pm$7 & 631$\pm$250 & 447$\pm$250\tablenotemark{a}\\ 
RT Eri     & Mira & 371 & 0.72 & 3100 & 15$\pm$7 & 178$\pm$70 & 71$\pm$25\\ 
U Her     & Mira & 405 & 0.48 & 3200 & 19$\pm$8 & 100$\pm$50 & 253$\pm$100\tablenotemark{a}\\
RU Her   & Mira & 485 & 0.78 & 3000 & 25$\pm$5 & 141$\pm$50 & 2239$\pm$500\tablenotemark{a}\\
R Hya     & Mira & 388 & 0.42/0.72 & 3000/2900 & 26$\pm$4 & 635$\pm$150 & 343$\pm$200\\ 
V Hya     & C-SRa & 529 & -- & 3300 & 200$\pm$50 & 1122$\pm$500 & 562:\\ 
W Hya    & SRa & 382 & 0.15 & 3250 & 16$\pm$4 & 1000$\pm$350 & 112$\pm$30\\
R Leo     & Mira & 313 & 0.61 & 2900 & 10$\pm$3 & 447$\pm$100 & 565$\pm$150\\
R LMi     & Mira & 372 & 0.58 & 2900 & 12$\pm$2 & 251$\pm$100 & 851$\pm$250\tablenotemark{a}\\
R Lep     & C-Mira & 432 & 0.10 & 3100 & 34$\pm$5 & 676$\pm120$ & --\\ 
T Lep     & Mira & 368 & 0.04 & 3200 & 19$\pm$4 & 794$\pm$200 & 224$\pm$100\\ 
RS Lib   & Mira & 218 & 0.81 & 3800 & 16$\pm$4 & 141$\pm$50 & 79$\pm$30\\ 
X Oph    & Mira & 334 & 0.17/0.71 & 3150/3000 & 12$\pm$4 & 1258$\pm$400 & 263$\pm$120\\ 
S Ori      & Mira & 419 & 0.43 & 2900 & 45$\pm$13 & 263$\pm$50 & 1585$\pm$550\\
U Ori      & Mira & 372 & 0.24/0.43 & 3100/2600 & 25$\pm$10 & 4467$\pm$1000 & 447$\pm$150 \\ 
R Peg     & Mira & 378 & 0.15 & 3250 & 10$\pm$4 & 562$\pm$350 & 79$\pm$25\\
W Peg   & Mira & 344 & 0.70 & 3000 & 17$\pm$7 & 251$\pm$100 & 166$\pm$50\\
RZ Peg  & SC-Mira & 439 & 0.63  & 2400 & 9$\pm$5 & -- & --\\
IR Per    & SRa & 175 & -- & 3050 & 25$\pm$3 & 398$\pm$200 & 178$\pm$60\\
R Ser     & Mira & 357 & 0.62 & 2950 & 14$\pm$4 & 447$\pm$200 & 1995$\pm$900\tablenotemark{a}\\
BG Ser   & Mira &  143 & 0.42: & 2950 & 21$\pm$4 & 891$\pm$150 & 562$\pm$120\\
IK Tau     & Mira & 450: & 0.44 & 2800 & 8$\pm$3 & 1778$\pm$600 & 158$\pm$50 \\
R UMi     & SRa & 324 & 0.63 & 3000 & 15$\pm$3 & 1862$\pm$700 & 525$\pm$120\\
S UMi     & Mira & 326 & 0.26 & 3000 & 10$\pm$3 & 2511$\pm$1100 & 158$\pm$50\\ 
\enddata
\tablenotetext{a}{Ratio $^{16}$O/$^{18}$O based on a single line.}
\tablecomments{See \ref{symerr} for details on the uncertainty given in the Table.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lrrrrrrrrr}
\tabletypesize{\footnotesize}
\tablecaption{Comparison with literature values.\label{t:complit}}
\tablehead{
\colhead{Star} & \multicolumn{3}{c}{$^{12}$C/$^{13}$C} & \multicolumn{3}{c}{$^{16}$O/$^{17}$O} & 
  \multicolumn{3}{c}{$^{16}$O/$^{18}$O}\\
  \colhead{ } & \colhead{Lit.} & \colhead{Ref.} & \colhead{this} & \colhead{Lit.} & \colhead{Ref.} &   
  \colhead{this} & \colhead{Lit.} & \colhead{Ref.} & \colhead{this}\\
  \colhead{} & \colhead{value} & \colhead{ } & \colhead{paper} & \colhead{value} & \colhead{ } & \colhead{paper} 
  & \colhead{value} & \colhead{ } & \colhead{paper}}
\startdata
R And & 24        & (2) & 40$\pm$15& & & & & & \\
      & 33        & (7) &          & & & & & & \\
VX And& 13$\pm$3  & (1) & 13$\pm$5 & 400$\pm$175 & (4) & 1349$\pm$500 & $>$150 & (4) & 100$\pm$50\\
      & 6         & (13)&          & & & & & & \\
TX Cam& 15        & (2) & 21$\pm$6 & & & & & & \\
R Cas & 9         & (2) & 12$\pm$4 & & & & & & \\
$\chi$ Cyg & 40   & (2) & 35$\pm$4 & & & & & & \\
      & 39        & (7) &          & & & & & & \\
R Cyg & 24$\pm$5  & (8) & 29$\pm$10& 860 & (8) & 447$\pm$120 & & & \\
      & 26        & (2) &          & & & & & & \\
      & 34        & (7) &          & & & & & & \\      
UX Dra& 32$\pm$5  & (1) & 28$\pm$7 & 1650$\pm$450 & (4) & 631$\pm$250 & 2250$\pm$925 & (4) & 447$\pm$250\\
      & 25:       & (3) &          & & & & & & \\
      & 3$\pm$1   & (2) &          & & & & & & \\
      & 26        & (12)&          & & & & & & \\
V Hya & 69$\pm$15 & (1) & 200$\pm$50 & 4100$\pm$1800 & (4) & 1122$\pm$500 & $>$700 & (4) & 560:\\ 
W Hya & 18$\pm$10 & (5) & 16$\pm$4 & 1250$\pm$600 & (6) & 1000$\pm$350 & 190$\pm$150 & (6) & 112$\pm$30\\
      & 10        & (2) &          & & & & & & \\
R Leo & 6$\pm$2   & (2) & 10$\pm$3 & & & & & & \\
R Lep & 62$\pm$15 & (1) & 34$\pm$5 & & & & & & \\
      & 22        & (2) &          & & & & & & \\
      & 90:       & (3) &          & & & & & & \\
IK Tau& 10$\pm$4  & (2) & 8$\pm$3  & & & & & & \\
RZ Peg& 12        & (11)& 9$\pm$5  & & & & & & \\
\hline
$\beta$ And & 11$\pm$3 & (9) & 13$\pm$3 & 155$\pm$40 & (9) & 224$\pm$70 & 425$\pm$112 & (9) & 1000$\pm$400\\
$\mu$ Gem & 13$\pm$2 & (9) & 16$\pm$5 & 325$\pm$112 & (9) & 630$\pm$250 & 475$\pm$137 & (9) & 1120$\pm$330\\
          & 10.5$\pm$1.2 & (10) &     & 798$\pm$73 & (10) &             &             &     & \\
$\alpha$ Her & 17$\pm$4 & (9) & 14$\pm$3 & 180$\pm$60 & (9) & 355$\pm$110 & 550$\pm$200 & (9) & 562$\pm$120\\
       & 11.1$\pm$0.7 & (10) &     & 102$\pm$8 & (10) & & & & \\
$\beta$ Peg & 7$\pm$1 & (9) & 9$\pm$1 & 1050$\pm$375 & (9) & $>$1900 & 425$\pm$112 & (9) & 1000$\pm$250\\
       & 7.7$\pm$0.5  & (10) &     & $>$2500 & (10) & & & & \\            
\enddata
\tablerefs{(1) \citet{lambert_et_al86}; (2) \citet{ramstedt_olofsson14}; (3) \citet{schoier_olofsson00};
(4) \citet{harris_et_al87}; (5) \citet{khouri_et_al14a}; (6) \citet{khouri_et_al14b};
(7) \citet{wallerstein_et_al11}; (8) \citet{dominy_wallerstein87}; (9) \citet{harris_lambert84};
(10) \citet{tsuji08}; (11) \citet{hedrosa13}; (12) \citet{abia_et_al01}; (13) \citet{abia_isern00}}
\tablecomments{Where literature values are listed without an uncertainty it was not possible to deduce the uncertainty
from the paper unambiguously. Throughout this paper, the uncertainties given are symmetric (see comment in 
\ref{symerr}). In the case that asymmetric uncertainties are given in the literature mean values are given here. For R Cyg, (8) states
an uncertainty of +2000 and $-$600 so in this case a mean value made no sense.}
\end{deluxetable}

\begin{deluxetable}{rrrrrrrrr}
\tabletypesize{\footnotesize}
\tablecaption{Appendix 1 CO $\Delta$v=2 Best Lines\label{a:bestcodv2}}
\tablehead{
\colhead{Wavenumber} &  \colhead{Wavelength} & \multicolumn{2}{c}{Isotope} & \multicolumn{4}{c}{Transition} & \colhead{Number of } \\
\colhead{(vacuum cm$^{-1}$)} & \colhead{(air \AA)} & \colhead{C} & \colhead{O} &  \colhead{v'} & \colhead{v''} & \colhead{Branch} & \colhead{J''} & \colhead{spectra} }
\startdata
4001.726 &  24982.40 & 12 & 16 &  3 &  1 & P &  40 &   6 \\
4037.166 &  24763.09 & 12 & 17 &  3 &  1 & P &  26 &   4 \\
4037.753 &  24759.49 & 12 & 18 &  2 &  0 & P &  27 &   5 \\
4037.975 &  24758.13 & 12 & 16 &  6 &  4 & P &   3 &   5 \\
4049.647 &  24686.77 & 12 & 16 &  6 &  4 & R &  97 &   8 \\
4055.447 &  24651.47 & 12 & 16 &  4 &  2 & P &  22 &   7 \\
4055.641 &  24650.29 & 13 & 16 &  2 &  0 & P &  25 &   6 \\
4056.826 &  24643.09 & 12 & 16 &  5 &  3 & P &  11 &   4 \\
4057.233 &  24640.62 & 12 & 16 &  3 &  1 & P &  31 &   4 \\
4061.257 &  24616.20 & 12 & 16 &  5 &  3 & P &  10 &   4 \\
4064.595 &  24595.99 & 12 & 16 &  6 &  4 & R &  93 &  13 \\
4066.772 &  24582.82 & 12 & 16 &  6 &  4 & R &   4 &   7 \\
4068.253 &  24573.87 & 13 & 16 &  3 &  1 & P &  12 &  10 \\
4068.851 &  24570.26 & 12 & 16 &  3 &  1 & P &  29 &   9 \\
4069.353 &  24567.23 & 13 & 16 &  4 &  2 & R &   0 &   9 \\
4069.915 &  24563.83 & 12 & 16 &  5 &  3 & P &   8 &   7 \\
4070.879 &  24558.02 & 12 & 16 &  4 &  2 & P &  19 &   7 \\
4071.072 &  24556.85 & 13 & 16 &  2 &  0 & P &  22 &   5 \\
4094.487 &  24416.42 & 13 & 16 &  4 &  2 & R &  93 &   4 \\
4096.744 &  24402.97 & 12 & 16 &  3 &  1 & P &  24 &   5 \\
4097.090 &  24400.91 & 12 & 16 &  2 &  0 & P &  33 &   4 \\
4098.962 &  24389.77 & 12 & 16 &  6 &  4 & R &  15 &   5 \\
4099.925 &  24384.03 & 12 & 16 &  4 &  2 & P &  13 &   6 \\
4100.244 &  24382.14 & 13 & 16 &  2 &  0 & P &  16 &  10 \\
4110.712 &  24320.05 & 12 & 16 &  6 &  4 & R &  20 &   7 \\
4110.996 &  24318.37 & 12 & 16 &  6 &  4 & R &  77 &  11 \\
4112.039 &  24312.20 & 13 & 16 &  4 &  2 & R &  14 &   4 \\
4113.531 &  24303.38 & 12 & 16 &  4 &  2 & P &  10 &   6 \\
4113.977 &  24300.75 & 13 & 16 &  2 &  0 & P &  13 &   8 \\
4115.311 &  24292.87 & 12 & 16 &  6 &  4 & R &  75 &  10 \\
4116.042 &  24288.56 & 12 & 16 &  5 &  3 & R &   3 &   9 \\
4116.886 &  24283.58 & 12 & 16 &  6 &  4 & R &  23 &   9 \\
4117.067 &  24282.51 & 13 & 16 &  4 &  2 & R &  16 &   8 \\
4118.798 &  24272.31 & 12 & 16 &  6 &  4 & R &  24 &   5 \\
4119.430 &  24268.58 & 12 & 16 &  5 &  3 & R &   4 &   8 \\
4121.824 &  24254.49 & 13 & 16 &  4 &  2 & R &  18 &   6 \\
4123.341 &  24245.56 & 13 & 16 &  3 &  1 & R &   1 &   4 \\
4125.705 &  24231.67 & 12 & 16 &  6 &  4 & R &  28 &   9 \\
4126.788 &  24225.31 & 13 & 16 &  3 &  1 & R &   2 &   4 \\
4130.106 &  24205.85 & 12 & 16 &  6 &  4 & R &  31 &   6 \\
4140.256 &  24146.50 & 12 & 16 &  6 &  4 & R &  56 &   8 \\
4140.461 &  24145.31 & 12 & 16 &  6 &  4 & R &  42 &   9 \\
4144.618 &  24121.09 & 13 & 16 &  4 &  2 & R &  30 &  10 \\
4145.494 &  24116.00 & 13 & 16 &  4 &  2 & R &  71 &   4 \\
4147.524 &  24104.19 & 12 & 16 &  3 &  1 & P &  14 &   5 \\
4148.305 &  24099.66 & 13 & 16 &  4 &  2 & R &  69 &   6 \\
4150.002 &  24089.80 & 13 & 16 &  4 &  2 & R &  34 &   9 \\
4150.816 &  24085.08 & 13 & 16 &  4 &  2 & R &  67 &   5 \\
4151.172 &  24083.01 & 13 & 16 &  4 &  2 & R &  35 &   7 \\
4151.521 &  24080.99 & 12 & 16 &  5 &  3 & R &  83 &   6 \\
4151.724 &  24079.81 & 13 & 16 &  2 &  0 & P &   4 &   4 \\
4156.565 &  24051.76 & 13 & 16 &  4 &  2 & R &  61 &   5 \\
4157.394 &  24046.97 & 13 & 16 &  4 &  2 & R &  42 &   7 \\
4157.610 &  24045.72 & 13 & 16 &  3 &  1 & R &  12 &   6 \\
4158.533 &  24040.38 & 13 & 16 &  4 &  2 & R &  44 &   5 \\
4159.952 &  24032.18 & 13 & 16 &  4 &  2 & R &  48 &   5 \\
4160.105 &  24031.30 & 13 & 16 &  4 &  2 & R &  53 &   4 \\
4160.127 &  24031.17 & 13 & 16 &  4 &  2 & R &  49 &   5 \\
4160.325 &  24030.03 & 13 & 16 &  3 &  1 & R &  13 &   4 \\
4161.440 &  24023.59 & 12 & 16 &  3 &  1 & P &  11 &   7 \\
4161.690 &  24022.15 & 12 & 16 &  5 &  3 & R &  19 &   5 \\
4162.973 &  24014.74 & 13 & 16 &  3 &  1 & R &  14 &   4 \\
4163.143 &  24013.76 & 13 & 16 &  2 &  0 & P &   1 &   4 \\
4163.929 &  24009.23 & 12 & 16 &  5 &  3 & R &  20 &  17 \\
4165.312 &  24001.26 & 12 & 16 &  4 &  2 & R &   2 &   4 \\
4166.793 &  23992.73 & 13 & 16 &  2 &  0 & R & 103 &  12 \\
4168.066 &  23985.40 & 13 & 16 &  3 &  1 & R &  16 &   4 \\
4168.188 &  23984.69 & 12 & 16 &  5 &  3 & R &  22 &   7 \\
4168.380 &  23983.59 & 12 & 16 &  5 &  3 & R &  76 &   4 \\
4168.806 &  23981.14 & 12 & 16 &  4 &  2 & R &   3 &  12 \\
4169.197 &  23978.89 & 12 & 16 &  4 &  2 & R &  95 &  18 \\
4170.055 &  23973.96 & 12 & 16 &  2 &  0 & P &  20 &   5 \\
4172.888 &  23957.68 & 13 & 16 &  3 &  1 & R &  18 &   7 \\
4174.380 &  23949.12 & 12 & 16 &  5 &  3 & R &  73 &  14 \\
4174.740 &  23947.05 & 12 & 16 &  3 &  1 & P &   8 &   5 \\
4175.202 &  23944.40 & 12 & 16 &  2 &  0 & P &  19 &   4 \\
4176.898 &  23934.68 & 12 & 18 &  3 &  1 & R &  79 &   6 \\
4177.438 &  23931.58 & 13 & 16 &  3 &  1 & R &  20 &   4 \\
4177.805 &  23929.49 & 13 & 16 &  3 &  1 & R &  82 &   7 \\
4177.974 &  23928.51 & 12 & 16 &  5 &  3 & R &  71 &   9 \\
4180.283 &  23915.30 & 12 & 16 &  2 &  0 & P &  18 &   4 \\
4180.777 &  23912.47 & 12 & 16 &  5 &  3 & R &  29 &   4 \\
4182.762 &  23901.13 & 12 & 16 &  5 &  3 & R &  68 &  12 \\
4183.263 &  23898.26 & 12 & 16 &  3 &  1 & P &   6 &   7 \\
4184.215 &  23892.83 & 13 & 16 &  2 &  0 & R &   4 &   4 \\
4185.059 &  23888.01 & 12 & 16 &  5 &  3 & R &  32 &   4 \\
4185.719 &  23884.24 & 13 & 16 &  3 &  1 & R &  24 &  15 \\
4185.967 &  23882.83 & 12 & 18 &  2 &  0 & R &   7 &   5 \\
4186.337 &  23880.72 & 12 & 16 &  5 &  3 & R &  33 &   4 \\
4186.827 &  23877.92 & 12 & 16 &  5 &  3 & R &  65 &   6 \\
4188.022 &  23871.11 & 12 & 16 &  5 &  3 & R &  64 &   5 \\
4188.283 &  23869.62 & 12 & 16 &  4 &  2 & R &   9 &   6 \\
4188.667 &  23867.43 & 12 & 16 &  5 &  3 & R &  35 &  10 \\
4192.009 &  23848.40 & 12 & 16 &  5 &  3 & R &  60 &   7 \\
4192.424 &  23846.04 & 12 & 16 &  5 &  3 & R &  39 &   6 \\
4192.808 &  23843.86 & 12 & 16 &  5 &  3 & R &  59 &   7 \\
4192.899 &  23843.34 & 13 & 16 &  3 &  1 & R &  28 &   6 \\
4193.174 &  23841.78 & 12 & 16 &  5 &  3 & R &  40 &   5 \\
4197.557 &  23816.88 & 13 & 16 &  3 &  1 & R &  31 &  15 \\
4197.855 &  23815.19 & 12 & 18 &  2 &  0 & R &  11 &   5 \\
4198.141 &  23813.57 & 12 & 18 &  3 &  1 & R &  38 &   4 \\
4198.297 &  23812.68 & 13 & 16 &  3 &  1 & R &  71 &  15 \\
4199.478 &  23805.99 & 12 & 16 &  3 &  1 & P &   2 &   7 \\
4200.661 &  23799.28 & 12 & 18 &  2 &  0 & R &  12 &   6 \\
4201.041 &  23797.13 & 13 & 16 &  3 &  1 & R &  69 &   7 \\
4201.349 &  23795.38 & 12 & 18 &  3 &  1 & R &  61 &   5 \\
4202.550 &  23788.58 & 12 & 16 &  4 &  2 & R &  14 &   7 \\
4209.036 &  23751.93 & 13 & 16 &  3 &  1 & R &  61 &  16 \\
4209.343 &  23750.19 & 12 & 16 &  2 &  0 & P &  12 &   4 \\
4209.703 &  23748.17 & 13 & 16 &  3 &  1 & R &  60 &   7 \\
4209.879 &  23747.17 & 13 & 16 &  3 &  1 & R &  43 &  11 \\
4210.246 &  23745.10 & 12 & 16 &  4 &  2 & R &  17 &   9 \\
4210.445 &  23743.98 & 13 & 16 &  3 &  1 & R &  44 &   6 \\
4210.908 &  23741.37 & 12 & 16 &  3 &  1 & R &   0 &   5 \\
4212.665 &  23731.46 & 12 & 16 &  4 &  2 & R &  18 &   7 \\
4213.359 &  23727.56 & 12 & 16 &  2 &  0 & R & 111 &  10 \\
4213.486 &  23726.84 & 13 & 16 &  2 &  0 & R &  89 &   5 \\
4220.692 &  23686.33 & 12 & 18 &  2 &  0 & R &  20 &   6 \\
4222.231 &  23677.70 & 12 & 17 &  3 &  1 & R &  79 &   4 \\
4225.165 &  23661.26 & 12 & 16 &  3 &  1 & R &   4 &   7 \\
4225.651 &  23658.53 & 12 & 16 &  4 &  2 & R &  24 &   5 \\
4226.419 &  23654.24 & 13 & 16 &  2 &  0 & R &  19 &  11 \\
4227.088 &  23650.49 & 12 & 18 &  2 &  0 & R &  23 &  10 \\
4227.354 &  23649.01 & 12 & 16 &  2 &  0 & P &   8 &   5 \\
4228.553 &  23642.30 & 12 & 16 &  3 &  1 & R &   5 &   4 \\
4228.943 &  23640.12 & 12 & 16 &  3 &  1 & R &  94 &   8 \\
4229.084 &  23639.33 & 12 & 18 &  2 &  0 & R &  24 &   7 \\
4229.392 &  23637.61 & 12 & 16 &  4 &  2 & R &  26 &   5 \\
4231.152 &  23627.78 & 12 & 16 &  4 &  2 & R &  27 &   4 \\
4231.402 &  23626.38 & 12 & 16 &  4 &  2 & R &  72 &   4 \\
4232.441 &  23620.58 & 12 & 16 &  3 &  1 & R &  93 &  16 \\
4232.837 &  23618.37 & 12 & 16 &  4 &  2 & R &  28 &   5 \\
4233.313 &  23615.72 & 13 & 16 &  2 &  0 & R &  81 &   8 \\
4234.449 &  23609.38 & 12 & 16 &  4 &  2 & R &  29 &  11 \\
4235.116 &  23605.66 & 12 & 16 &  3 &  1 & R &   7 &   4 \\
4235.446 &  23603.82 & 13 & 16 &  2 &  0 & R &  80 &  22 \\
4235.545 &  23603.27 & 12 & 18 &  2 &  0 & R &  76 &   9 \\
4236.323 &  23598.94 & 12 & 16 &  4 &  2 & R &  69 &   5 \\
4237.103 &  23594.59 & 13 & 16 &  2 &  0 & R &  24 &  12 \\
4237.448 &  23592.67 & 12 & 16 &  4 &  2 & R &  31 &  20 \\
4237.803 &  23590.70 & 12 & 16 &  4 &  2 & R &  68 &  26 \\
4238.034 &  23589.41 & 12 & 18 &  2 &  0 & R &  29 &  14 \\
4238.290 &  23587.98 & 12 & 16 &  3 &  1 & R &   8 &   5 \\
4240.522 &  23575.57 & 12 & 16 &  4 &  2 & R &  66 &   5 \\
4240.897 &  23573.48 & 13 & 16 &  2 &  0 & R &  26 &  12 \\
4241.761 &  23568.68 & 12 & 16 &  4 &  2 & R &  65 &   5 \\
4242.921 &  23562.24 & 12 & 16 &  4 &  2 & R &  64 &   5 \\
4243.216 &  23560.60 & 13 & 16 &  2 &  0 & R &  76 &  19 \\
4244.648 &  23552.65 & 12 & 16 &  4 &  2 & R &  37 &   6 \\
4245.002 &  23550.69 & 12 & 16 &  4 &  2 & R &  62 &  10 \\
4245.258 &  23549.27 & 12 & 18 &  2 &  0 & R &  34 &   5 \\
4245.584 &  23547.46 & 12 & 16 &  4 &  2 & R &  38 &   8 \\
4246.069 &  23544.77 & 13 & 16 &  2 &  0 & R &  29 &   5 \\
4246.445 &  23542.69 & 12 & 16 &  4 &  2 & R &  39 &   5 \\
4246.766 &  23540.90 & 12 & 16 &  4 &  2 & R &  60 &  12 \\
4247.938 &  23534.41 & 12 & 16 &  4 &  2 & R &  41 &   9 \\
4248.821 &  23529.52 & 12 & 16 &  4 &  2 & R &  57 &   5 \\
4249.607 &  23525.17 & 12 & 16 &  4 &  2 & R &  44 &   7 \\
4249.797 &  23524.12 & 12 & 16 &  4 &  2 & R &  55 &   5 \\
4252.602 &  23508.60 & 13 & 16 &  2 &  0 & R &  70 &   7 \\
4254.535 &  23497.92 & 13 & 16 &  2 &  0 & R &  35 &   4 \\
4254.994 &  23495.38 & 12 & 18 &  2 &  0 & R &  45 &   5 \\
4255.130 &  23494.64 & 13 & 16 &  2 &  0 & R &  68 &   5 \\
4255.455 &  23492.84 & 12 & 18 &  2 &  0 & R &  46 &   4 \\
4256.796 &  23485.44 & 13 & 16 &  2 &  0 & R &  37 &  14 \\
4257.821 &  23479.78 & 13 & 16 &  2 &  0 & R &  38 &   5 \\
4258.775 &  23474.52 & 13 & 16 &  2 &  0 & R &  39 &   5 \\
4259.659 &  23469.65 & 13 & 16 &  2 &  0 & R &  40 &   5 \\
4260.472 &  23465.18 & 13 & 16 &  2 &  0 & R &  41 &   7 \\
4261.108 &  23461.67 & 12 & 16 &  3 &  1 & R &  16 &   4 \\
4261.884 &  23457.40 & 13 & 16 &  2 &  0 & R &  43 &   7 \\
4262.266 &  23455.30 & 13 & 16 &  2 &  0 & R &  60 &   7 \\
4262.483 &  23454.10 & 13 & 16 &  2 &  0 & R &  44 &   4 \\
4263.011 &  23451.20 & 13 & 16 &  2 &  0 & R &  45 &  11 \\
4265.405 &  23438.04 & 12 & 16 &  3 &  1 & R &  82 &  10 \\
4266.090 &  23434.27 & 12 & 16 &  3 &  1 & R &  18 &   4 \\
4267.542 &  23426.30 & 12 & 16 &  2 &  0 & R &   1 &   4 \\
4267.904 &  23424.31 & 12 & 16 &  3 &  1 & R &  81 &  17 \\
4268.472 &  23421.19 & 12 & 16 &  3 &  1 & R &  19 &   5 \\
4269.709 &  23414.41 & 12 & 17 &  2 &  0 & R &  20 &   5 \\
4271.942 &  23402.17 & 12 & 17 &  2 &  0 & R &  21 &  11 \\
4274.106 &  23390.33 & 12 & 17 &  2 &  0 & R &  22 &  16 \\
4274.317 &  23389.17 & 12 & 16 &  2 &  0 & R &  97 &   5 \\
4277.270 &  23373.02 & 12 & 16 &  3 &  1 & R &  23 &   9 \\
4278.234 &  23367.75 & 12 & 16 &  2 &  0 & R &   4 &   4 \\
4280.171 &  23357.18 & 12 & 17 &  2 &  0 & R &  25 &   9 \\
4280.580 &  23354.95 & 12 & 17 &  2 &  0 & R &  77 &  10 \\
4281.228 &  23351.41 & 12 & 16 &  3 &  1 & R &  25 &   5 \\
4282.051 &  23346.92 & 12 & 17 &  2 &  0 & R &  26 &   4 \\
4283.860 &  23337.06 & 12 & 17 &  2 &  0 & R &  27 &  15 \\
4285.598 &  23327.60 & 12 & 17 &  2 &  0 & R &  28 &  30 \\
4287.265 &  23318.53 & 12 & 17 &  2 &  0 & R &  29 &  16 \\
4287.806 &  23315.59 & 12 & 17 &  2 &  0 & R &  73 &   6 \\
4288.665 &  23310.92 & 12 & 16 &  2 &  0 & R &  93 &   7 \\
4288.859 &  23309.86 & 12 & 17 &  2 &  0 & R &  30 &   8 \\
4289.829 &  23304.59 & 12 & 16 &  3 &  1 & R &  30 &   5 \\
4290.382 &  23301.59 & 12 & 17 &  2 &  0 & R &  31 &  20 \\
4291.834 &  23293.71 & 12 & 17 &  2 &  0 & R &  32 &  21 \\
4292.042 &  23292.58 & 12 & 16 &  2 &  0 & R &  92 &  20 \\
4292.409 &  23290.58 & 12 & 17 &  2 &  0 & R &  70 &  12 \\
4292.749 &  23288.74 & 12 & 16 &  3 &  1 & R &  32 &   5 \\
4293.213 &  23286.22 & 12 & 17 &  2 &  0 & R &  33 &  14 \\
4293.789 &  23283.10 & 12 & 17 &  2 &  0 & R &  69 &   8 \\
4294.097 &  23281.43 & 12 & 16 &  3 &  1 & R &  33 &   4 \\
4294.638 &  23278.50 & 12 & 16 &  2 &  0 & R &   9 &   5 \\
4295.092 &  23276.04 & 12 & 17 &  2 &  0 & R &  68 &   4 \\
4296.318 &  23269.40 & 12 & 17 &  2 &  0 & R &  67 &   5 \\
4296.567 &  23268.05 & 12 & 16 &  3 &  1 & R &  35 &   8 \\
4296.834 &  23266.60 & 12 & 16 &  3 &  1 & R &  65 &  13 \\
4297.467 &  23263.17 & 12 & 17 &  2 &  0 & R &  66 &   4 \\
4297.959 &  23260.51 & 12 & 16 &  3 &  1 & R &  64 &   7 \\
4298.736 &  23256.31 & 12 & 16 &  3 &  1 & R &  37 &   9 \\
4299.003 &  23254.86 & 12 & 16 &  3 &  1 & R &  63 &  13 \\
4299.969 &  23249.64 & 12 & 16 &  3 &  1 & R &  62 &   9 \\
4302.166 &  23237.76 & 12 & 16 &  3 &  1 & R &  41 &   6 \\
4302.390 &  23236.55 & 12 & 16 &  3 &  1 & R &  59 &  14 \\
4307.670 &  23208.07 & 12 & 16 &  2 &  0 & R &  87 &  12 \\
4318.678 &  23148.92 & 12 & 16 &  2 &  0 & R &  83 &  13 \\
4319.649 &  23143.71 & 12 & 16 &  2 &  0 & R &  18 &   4 \\
4322.066 &  23130.77 & 12 & 16 &  2 &  0 & R &  19 &   5 \\
4323.687 &  23122.10 & 12 & 16 &  2 &  0 & R &  81 &  19 \\
4326.068 &  23109.37 & 12 & 16 &  2 &  0 & R &  80 &  12 \\
4328.367 &  23097.10 & 12 & 16 &  2 &  0 & R &  79 &  20 \\
4330.585 &  23085.27 & 12 & 16 &  2 &  0 & R &  78 &  10 \\
4331.003 &  23083.04 & 12 & 16 &  2 &  0 & R &  23 &   5 \\
4332.721 &  23073.89 & 12 & 16 &  2 &  0 & R &  77 &   6 \\
4334.775 &  23062.95 & 12 & 16 &  2 &  0 & R &  76 &   9 \\
4343.807 &  23015.00 & 12 & 16 &  2 &  0 & R &  30 &   4 \\
4351.876 &  22972.33 & 12 & 16 &  2 &  0 & R &  36 &   5 \\
4353.130 &  22965.71 & 12 & 16 &  2 &  0 & R &  64 &   4 \\
4353.964 &  22961.31 & 12 & 16 &  2 &  0 & R &  38 &   6 \\
4356.528 &  22947.80 & 12 & 16 &  2 &  0 & R &  41 &   4 \\
4357.857 &  22940.80 & 12 & 16 &  2 &  0 & R &  43 &   6 \\
4358.407 &  22937.90 & 12 & 16 &  2 &  0 & R &  44 &   6 \\
4358.534 &  22937.23 & 12 & 16 &  2 &  0 & R &  57 &   4 \\
4359.597 &  22931.64 & 12 & 16 &  2 &  0 & R &  47 &   4 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{rrrrrrrrr}
\tabletypesize{\footnotesize}
\tablecaption{Appendix 2 CO $\Delta$v=3 Best Lines\label{a:bestcodv3}}
\tablehead{
\colhead{Wavenumber} &  \colhead{Wavelength} & \multicolumn{2}{c}{Isotope} & \multicolumn{4}{c}{Transition} & \colhead{Number of } \\
\colhead{(vacuum cm$^{-1}$)} & \colhead{(air \AA)} & \colhead{C} & \colhead{O} &  \colhead{v'} & \colhead{v''} & \colhead{Branch} & \colhead{J''} & \colhead{spectra} }
\startdata
5568.210 &  17954.19 & 12 & 16 & 10 &  7 & P &  41 &   4 \\
5587.946 &  17890.78 & 12 & 16 &  9 &  6 & P &  48 &   4 \\
5631.431 &  17752.63 & 12 & 16 & 11 &  8 & P &  20 &   4 \\
5638.522 &  17730.30 & 12 & 16 &  8 &  5 & P &  51 &   7 \\
5647.716 &  17701.44 & 12 & 16 & 11 &  8 & P &  17 &   6 \\
5669.443 &  17633.60 & 12 & 16 & 12 &  9 & R &   7 &   4 \\
5669.814 &  17632.45 & 12 & 16 &  7 &  4 & P &  56 &   7 \\
5675.918 &  17613.49 & 12 & 16 & 12 &  9 & R &  53 &   6 \\
5682.291 &  17593.73 & 12 & 16 &  9 &  6 & P &  36 &   8 \\
5703.868 &  17527.18 & 12 & 16 &  5 &  2 & P &  68 &   5 \\
5705.649 &  17521.70 & 12 & 16 &  8 &  5 & P &  43 &   4 \\
5717.374 &  17485.77 & 12 & 16 &  9 &  6 & P &  31 &   5 \\
5718.004 &  17483.84 & 12 & 16 &  6 &  3 & P &  59 &  19 \\
5721.446 &  17473.33 & 12 & 16 &  8 &  5 & P &  41 &   5 \\
5726.507 &  17457.88 & 12 & 16 &  4 &  1 & P &  73 &   4 \\
5732.851 &  17438.57 & 13 & 16 & 10 &  7 & R &  18 &   4 \\
5735.251 &  17431.27 & 12 & 16 & 10 &  7 & P &  15 &   5 \\
5736.846 &  17426.42 & 12 & 16 &  8 &  5 & P &  39 &   4 \\
5740.304 &  17415.92 & 12 & 16 & 10 &  7 & P &  14 &  14 \\
5743.633 &  17405.83 & 12 & 16 &  9 &  6 & P &  27 &   4 \\
5749.617 &  17387.71 & 12 & 16 &  7 &  4 & P &  47 &   6 \\
5749.945 &  17386.72 & 12 & 16 &  9 &  6 & P &  26 &   5 \\
5750.848 &  17383.99 & 12 & 16 & 10 &  7 & R &  76 &   6 \\
5756.157 &  17367.96 & 12 & 16 &  9 &  6 & P &  25 &   4 \\
5764.027 &  17344.25 & 12 & 16 & 10 &  7 & P &   9 &   7 \\
5766.905 &  17335.59 & 12 & 16 & 11 &  8 & R &  16 &   6 \\
5769.111 &  17328.96 & 12 & 16 & 11 &  8 & R &  46 &   6 \\
5777.117 &  17304.95 & 12 & 16 & 11 &  8 & R &  24 &   5 \\
5777.461 &  17303.91 & 12 & 16 & 11 &  8 & R &  39 &   4 \\
5778.586 &  17300.55 & 12 & 16 & 11 &  8 & R &  26 &   7 \\
5778.846 &  17299.77 & 12 & 16 & 11 &  8 & R &  37 &   8 \\
5785.690 &  17279.30 & 12 & 16 &  9 &  6 & P &  20 &   4 \\
5787.609 &  17273.58 & 12 & 16 &  8 &  5 & P &  32 &   4 \\
5788.154 &  17271.95 & 12 & 16 &  9 &  6 & R &  84 &   7 \\
5792.472 &  17259.07 & 13 & 16 &  9 &  6 & R &  10 &   3 \\
5794.460 &  17253.15 & 12 & 16 &  8 &  5 & P &  31 &   4 \\
5796.039 &  17248.45 & 13 & 16 &  6 &  3 & P &  36 &   5 \\
5800.339 &  17235.67 & 13 & 16 &  8 &  5 & P &   9 &  14 \\
5806.802 &  17216.48 & 13 & 16 &  9 &  6 & R &  49 &   4 \\
5807.072 &  17215.68 & 12 & 16 & 10 &  7 & R &   1 &  15 \\
5807.482 &  17214.47 & 12 & 16 &  9 &  6 & P &  16 &   6 \\
5807.862 &  17213.34 & 12 & 16 &  8 &  5 & P &  29 &   8 \\
5811.792 &  17201.70 & 12 & 16 &  4 &  1 & P &  65 &  10 \\
5812.198 &  17200.50 & 13 & 16 &  9 &  6 & R &  21 &   4 \\
5812.673 &  17199.09 & 12 & 16 &  9 &  6 & P &  15 &   9 \\
5814.411 &  17193.95 & 12 & 16 &  8 &  5 & P &  28 &  10 \\
5823.326 &  17167.63 & 12 & 16 &  5 &  2 & P &  56 &   8 \\
5825.198 &  17162.11 & 12 & 16 & 10 &  7 & R &   7 &  11 \\
5827.631 &  17154.95 & 12 & 16 &  9 &  6 & P &  12 &   7 \\
5827.848 &  17154.31 & 12 & 16 & 10 &  7 & R &   8 &   9 \\
5828.946 &  17151.08 & 12 & 16 &  7 &  4 & P &  37 &   6 \\
5829.743 &  17148.73 & 13 & 16 &  6 &  3 & P &  31 &  13 \\
5829.961 &  17148.09 & 12 & 16 & 10 &  7 & R &  55 &   8 \\
5831.489 &  17143.60 & 12 & 16 &  9 &  6 & R &  76 &   5 \\
5831.747 &  17142.84 & 13 & 16 &  7 &  4 & P &  18 &  13 \\
5837.386 &  17126.28 & 12 & 16 & 10 &  7 & R &  12 &  10 \\
5838.576 &  17122.79 & 12 & 16 &  8 &  5 & R &  89 &   8 \\
5843.621 &  17108.01 & 12 & 16 &  7 &  4 & P &  35 &   4 \\
5845.644 &  17102.09 & 12 & 16 &  8 &  5 & P &  23 &   8 \\
5849.957 &  17089.48 & 12 & 16 & 10 &  7 & R &  19 &   5 \\
5850.808 &  17086.99 & 12 & 16 &  7 &  4 & P &  34 &   6 \\
5851.016 &  17086.38 & 12 & 16 &  5 &  2 & P &  53 &   6 \\
5855.015 &  17074.71 & 13 & 16 &  6 &  3 & P &  27 &   4 \\
5860.051 &  17060.04 & 12 & 16 &  5 &  2 & P &  52 &   6 \\
5861.097 &  17057.00 & 13 & 16 &  6 &  3 & P &  26 &   5 \\
5861.983 &  17054.41 & 12 & 16 &  4 &  1 & P &  60 &   7 \\
5864.580 &  17046.86 & 13 & 16 &  7 &  4 & R &  79 &   5 \\
5864.883 &  17045.98 & 12 & 16 &  7 &  4 & P &  32 &  12 \\
5865.172 &  17045.14 & 13 & 16 &  8 &  5 & R &   9 &   4 \\
5866.077 &  17042.51 & 13 & 16 &  7 &  4 & P &  11 &  14 \\
5867.339 &  17038.85 & 12 & 16 &  9 &  6 & R &  68 &  12 \\
5869.569 &  17032.37 & 13 & 16 &  4 &  1 & P &  46 &   7 \\
5870.761 &  17028.92 & 12 & 16 &  9 &  6 & P &   2 &  10 \\
5871.298 &  17027.36 & 12 & 16 &  9 &  6 & R &  67 &   5 \\
5872.366 &  17024.26 & 12 & 16 &  7 &  4 & R &  96 &   8 \\
5874.335 &  17018.55 & 12 & 16 &  8 &  5 & P &  18 &   6 \\
5875.578 &  17014.95 & 12 & 16 &  6 &  3 & P &  41 &  17 \\
5875.907 &  17014.00 & 13 & 16 &  8 &  5 & R &  53 &  13 \\
5876.304 &  17012.85 & 13 & 16 &  8 &  5 & R &  14 &  10 \\
5877.193 &  17010.28 & 13 & 16 &  5 &  2 & P &  35 &   6 \\
5880.057 &  17001.99 & 13 & 16 &  8 &  5 & R &  16 &   8 \\
5880.785 &  16999.89 & 12 & 16 &  8 &  5 & R &  82 &  13 \\
5881.385 &  16998.15 & 12 & 16 &  4 &  1 & P &  58 &  10 \\
5885.568 &  16986.07 & 13 & 16 &  3 &  0 & P &  53 &   5 \\
5885.983 &  16984.88 & 12 & 16 &  9 &  6 & R &  63 &  17 \\
5886.206 &  16984.23 & 13 & 16 &  8 &  5 & R &  47 &   7 \\
5886.570 &  16983.18 & 12 & 16 &  5 &  2 & P &  49 &   5 \\
5887.172 &  16981.44 & 13 & 16 &  7 &  4 & R &  74 &   4 \\
5887.680 &  16979.98 & 13 & 16 &  8 &  5 & R &  21 &   4 \\
5888.411 &  16977.87 & 12 & 16 &  9 &  6 & R &   2 &  12 \\
5889.367 &  16975.12 & 12 & 16 &  9 &  6 & R &  62 &   4 \\
5890.324 &  16972.36 & 12 & 16 &  8 &  5 & P &  15 &   6 \\
5897.101 &  16952.85 & 12 & 16 &  8 &  5 & R &  79 &   5 \\
5897.737 &  16951.03 & 12 & 16 &  9 &  6 & R &   5 &   7 \\
5898.311 &  16949.38 & 12 & 16 &  7 &  4 & P &  27 &   9 \\
5899.424 &  16946.18 & 13 & 16 &  7 &  4 & R &  71 &  10 \\
5899.510 &  16945.93 & 13 & 16 &  7 &  4 & P &   3 &   7 \\
5902.305 &  16937.91 & 12 & 16 &  8 &  5 & R &  78 &   4 \\
5903.426 &  16934.69 & 12 & 16 &  9 &  6 & R &   7 &   4 \\
5903.760 &  16933.73 & 12 & 16 &  5 &  2 & P &  47 &  15 \\
5904.100 &  16932.76 & 13 & 16 &  5 &  2 & P &  31 &  15 \\
5904.694 &  16931.05 & 12 & 16 &  7 &  4 & P &  26 &   4 \\
5906.263 &  16926.56 & 12 & 16 &  6 &  3 & P &  37 &   4 \\
5907.271 &  16923.67 & 12 & 16 &  9 &  6 & R &  56 &  10 \\
5908.253 &  16920.86 & 13 & 16 &  4 &  1 & P &  41 &  11 \\
5908.690 &  16919.60 & 12 & 16 &  9 &  6 & R &   9 &   8 \\
5909.192 &  16918.17 & 12 & 16 &  3 &  0 & P &  63 &  14 \\
5910.202 &  16915.28 & 12 & 16 &  8 &  5 & P &  11 &   8 \\
5910.976 &  16913.06 & 12 & 16 &  7 &  4 & P &  25 &   4 \\
5911.163 &  16912.53 & 12 & 16 &  9 &  6 & R &  10 &   4 \\
5914.913 &  16901.80 & 12 & 16 &  8 &  5 & P &  10 &   6 \\
5919.521 &  16888.65 & 12 & 16 &  8 &  5 & P &   9 &   9 \\
5921.924 &  16881.79 & 12 & 16 &  9 &  6 & R &  15 &   5 \\
5923.755 &  16876.57 & 12 & 16 &  9 &  6 & R &  16 &   7 \\
5924.026 &  16875.80 & 12 & 16 &  8 &  5 & P &   8 &  12 \\
5929.213 &  16861.04 & 12 & 16 &  7 &  4 & P &  22 &   4 \\
5929.499 &  16860.23 & 12 & 16 &  9 &  6 & R &  45 &   5 \\
5930.003 &  16858.79 & 12 & 16 &  9 &  6 & R &  20 &  10 \\
5930.845 &  16856.40 & 12 & 16 &  9 &  6 & R &  44 &   4 \\
5931.500 &  16854.54 & 13 & 16 &  6 &  3 & P &  13 &   4 \\
5932.080 &  16852.89 & 12 & 16 &  9 &  6 & R &  43 &  13 \\
5933.203 &  16849.70 & 12 & 16 &  9 &  6 & R &  42 &   8 \\
5933.554 &  16848.70 & 12 & 16 &  9 &  6 & R &  23 &   5 \\
5934.215 &  16846.83 & 12 & 16 &  9 &  6 & R &  41 &   6 \\
5934.521 &  16845.96 & 12 & 16 &  9 &  6 & R &  24 &   8 \\
5935.905 &  16842.03 & 12 & 16 &  9 &  6 & R &  39 &   5 \\
5938.842 &  16833.70 & 12 & 16 &  7 &  4 & R &  86 &  11 \\
5939.122 &  16832.91 & 12 & 16 &  3 &  0 & P &  60 &   5 \\
5939.729 &  16831.19 & 12 & 16 &  8 &  5 & R &  70 &  10 \\
5940.472 &  16829.08 & 13 & 16 &  7 &  4 & R &   9 &   4 \\
5941.321 &  16826.68 & 13 & 16 &  7 &  4 & R &  58 &   7 \\
5941.639 &  16825.78 & 13 & 16 &  5 &  2 & P &  25 &   6 \\
5941.961 &  16824.86 & 12 & 16 &  5 &  2 & R & 108 &   6 \\
5942.376 &  16823.69 & 12 & 16 &  6 &  3 & P &  32 &   9 \\
5943.884 &  16819.42 & 12 & 16 &  8 &  5 & R &  69 &   4 \\
5945.013 &  16816.23 & 12 & 16 &  5 &  2 & P &  42 &   6 \\
5945.445 &  16815.01 & 13 & 16 &  6 &  3 & P &  10 &   5 \\
5946.534 &  16811.93 & 12 & 16 &  7 &  4 & P &  19 &   7 \\
5947.923 &  16808.00 & 12 & 16 &  8 &  5 & R &  68 &   7 \\
5948.868 &  16805.33 & 12 & 16 &  8 &  5 & P &   2 &   8 \\
5948.906 &  16805.22 & 12 & 16 &  3 &  0 & P &  59 &   5 \\
5949.298 &  16804.12 & 12 & 16 &  6 &  3 & P &  31 &  14 \\
5952.642 &  16794.67 & 12 & 16 &  8 &  5 & P &   1 &  10 \\
5952.968 &  16793.76 & 12 & 16 &  5 &  2 & P &  41 &   4 \\
5954.258 &  16790.12 & 13 & 16 &  6 &  3 & P &   8 &   9 \\
5954.585 &  16789.19 & 13 & 16 &  7 &  4 & R &  52 &  10 \\
5955.111 &  16787.71 & 12 & 16 &  4 &  1 & P &  50 &  14 \\
5956.119 &  16784.87 & 12 & 16 &  6 &  3 & P &  30 &   4 \\
5956.464 &  16783.90 & 12 & 16 &  7 &  4 & R &  83 &   6 \\
5957.570 &  16780.78 & 12 & 16 &  7 &  4 & P &  17 &   7 \\
5959.002 &  16776.75 & 13 & 16 &  7 &  4 & R &  18 &   7 \\
5959.130 &  16776.39 & 13 & 16 &  5 &  2 & P &  22 &   6 \\
5959.348 &  16775.78 & 12 & 16 &  8 &  5 & R &  65 &   8 \\
5959.634 &  16774.97 & 13 & 16 &  3 &  0 & P &  44 &   4 \\
5959.877 &  16774.29 & 12 & 16 &  8 &  5 & R &   0 &   8 \\
5960.823 &  16771.63 & 12 & 16 &  5 &  2 & P &  40 &   9 \\
5961.320 &  16770.23 & 13 & 16 &  7 &  4 & R &  48 &   5 \\
5961.580 &  16769.50 & 12 & 16 &  6 &  3 & R &  95 &  10 \\
5963.337 &  16764.55 & 12 & 16 &  8 &  5 & R &   1 &   7 \\
5966.390 &  16755.98 & 12 & 16 &  8 &  5 & R &  63 &   9 \\
5966.692 &  16755.13 & 12 & 16 &  8 &  5 & R &   2 &   9 \\
5969.942 &  16746.01 & 12 & 16 &  8 &  5 & R &   3 &   9 \\
5970.566 &  16744.26 & 13 & 16 &  7 &  4 & R &  29 &   9 \\
5972.567 &  16738.65 & 12 & 16 &  4 &  1 & P &  48 &   9 \\
5973.356 &  16736.44 & 12 & 16 &  7 &  4 & P &  14 &   9 \\
5975.081 &  16731.60 & 13 & 16 &  3 &  0 & P &  42 &   4 \\
5980.789 &  16715.64 & 13 & 16 &  6 &  3 & R &  70 &   5 \\
5982.398 &  16711.14 & 12 & 16 &  6 &  3 & P &  26 &   7 \\
5985.177 &  16703.38 & 13 & 16 &  4 &  1 & P &  30 &   4 \\
5986.377 &  16700.03 & 13 & 16 &  5 &  2 & P &  17 &  10 \\
5987.431 &  16697.09 & 12 & 16 &  8 &  5 & R &  56 &   9 \\
5988.216 &  16694.91 & 12 & 16 &  7 &  4 & P &  11 &   4 \\
5988.715 &  16693.51 & 12 & 16 &  6 &  3 & P &  25 &   6 \\
5990.158 &  16689.49 & 13 & 16 &  3 &  0 & P &  40 &   4 \\
5991.251 &  16686.45 & 12 & 16 &  5 &  2 & P &  36 &  16 \\
5992.124 &  16684.02 & 12 & 16 &  8 &  5 & R &  11 &   4 \\
5992.418 &  16683.20 & 12 & 16 &  8 &  5 & R &  54 &   7 \\
5992.962 &  16681.68 & 12 & 16 &  7 &  4 & P &  10 &   5 \\
5994.418 &  16677.63 & 12 & 16 &  8 &  5 & R &  12 &   4 \\
5996.374 &  16672.19 & 12 & 16 &  3 &  0 & P &  54 &   4 \\
5996.605 &  16671.55 & 12 & 16 &  8 &  5 & R &  13 &   6 \\
5996.953 &  16670.58 & 12 & 16 &  8 &  5 & R &  52 &   8 \\
6004.668 &  16649.16 & 12 & 16 &  8 &  5 & R &  48 &   7 \\
6006.581 &  16643.86 & 12 & 16 &  7 &  4 & P &   7 &   9 \\
6007.058 &  16642.54 & 12 & 16 &  6 &  3 & P &  22 &  13 \\
6007.851 &  16640.34 & 12 & 16 &  8 &  5 & R &  46 &   5 \\
6008.263 &  16639.20 & 12 & 16 &  6 &  3 & R &  88 &  15 \\
6008.911 &  16637.41 & 12 & 16 &  8 &  5 & R &  20 &  13 \\
6010.238 &  16633.73 & 12 & 16 &  8 &  5 & R &  21 &   4 \\
6011.456 &  16630.36 & 12 & 16 &  8 &  5 & R &  22 &   6 \\
6011.786 &  16629.45 & 12 & 16 &  8 &  5 & R &  43 &   9 \\
6012.025 &  16628.79 & 12 & 16 &  7 &  4 & R &  72 &  10 \\
6012.567 &  16627.29 & 12 & 16 &  8 &  5 & R &  23 &   6 \\
6013.569 &  16624.52 & 12 & 16 &  8 &  5 & R &  24 &   8 \\
6013.852 &  16623.74 & 12 & 16 &  8 &  5 & R &  41 &  10 \\
6018.466 &  16610.99 & 13 & 16 &  6 &  3 & R &  10 &   4 \\
6018.777 &  16610.13 & 12 & 16 &  6 &  3 & P &  20 &   7 \\
6019.264 &  16608.79 & 12 & 16 &  7 &  4 & P &   4 &  15 \\
6020.082 &  16606.53 & 12 & 16 &  5 &  2 & P &  32 &   7 \\
6023.283 &  16597.71 & 12 & 16 &  7 &  4 & P &   3 &   5 \\
6023.688 &  16596.59 & 12 & 16 &  3 &  0 & P &  51 &  15 \\
6025.341 &  16592.04 & 13 & 16 &  6 &  3 & R &  13 &   5 \\
6025.431 &  16591.79 & 13 & 16 &  6 &  3 & R &  55 &   4 \\
6027.039 &  16587.36 & 12 & 16 &  5 &  2 & P &  31 &   5 \\
6030.089 &  16578.97 & 12 & 16 &  6 &  3 & P &  18 &  13 \\
6030.566 &  16577.66 & 12 & 16 &  4 &  1 & P &  41 &  17 \\
6031.007 &  16576.45 & 12 & 16 &  7 &  4 & P &   1 &   8 \\
6032.321 &  16572.84 & 12 & 16 &  6 &  3 & R &  84 &   9 \\
6033.896 &  16568.51 & 12 & 16 &  5 &  2 & P &  30 &   4 \\
6034.419 &  16567.08 & 13 & 16 &  4 &  1 & R &  91 &   4 \\
6034.798 &  16566.04 & 13 & 16 &  6 &  3 & R &  18 &  11 \\
6035.000 &  16565.48 & 13 & 16 &  6 &  3 & R &  50 &  12 \\
6035.591 &  16563.86 & 12 & 16 &  6 &  3 & P &  17 &  17 \\
6038.456 &  16556.00 & 12 & 16 &  4 &  1 & P &  40 &   5 \\
6039.265 &  16553.78 & 13 & 16 &  6 &  3 & R &  21 &   8 \\
6039.481 &  16553.19 & 13 & 16 &  6 &  3 & R &  47 &   7 \\
6041.410 &  16547.91 & 12 & 16 &  3 &  0 & P &  49 &  14 \\
6047.022 &  16532.55 & 12 & 16 &  7 &  4 & R &  63 &   5 \\
6047.308 &  16531.77 & 12 & 16 &  5 &  2 & P &  28 &   5 \\
6048.481 &  16528.56 & 12 & 16 &  7 &  4 & R &   3 &  15 \\
6051.483 &  16520.36 & 12 & 16 &  6 &  3 & P &  14 &   5 \\
6056.098 &  16507.77 & 13 & 16 &  4 &  1 & P &  18 &   4 \\
6057.700 &  16503.41 & 12 & 16 &  7 &  4 & R &   6 &  11 \\
6058.489 &  16501.26 & 13 & 16 &  5 &  2 & R &  70 &   6 \\
6058.740 &  16500.58 & 12 & 16 &  3 &  0 & P &  47 &   6 \\
6060.316 &  16496.28 & 12 & 16 &  5 &  2 & P &  26 &  11 \\
6060.561 &  16495.62 & 12 & 16 &  7 &  4 & R &   7 &   7 \\
6062.445 &  16490.49 & 12 & 16 &  7 &  4 & R &  58 &  10 \\
6063.316 &  16488.12 & 12 & 16 &  7 &  4 & R &   8 &   7 \\
6066.668 &  16479.01 & 12 & 16 &  5 &  2 & P &  25 &   4 \\
6067.816 &  16475.89 & 12 & 16 &  7 &  4 & R &  56 &  11 \\
6069.881 &  16470.29 & 12 & 16 &  6 &  3 & R &  77 &   4 \\
6070.332 &  16469.07 & 12 & 16 &  7 &  4 & R &  55 &  11 \\
6071.683 &  16465.40 & 13 & 16 &  4 &  1 & P &  15 &   7 \\
6072.919 &  16462.05 & 12 & 16 &  5 &  2 & P &  24 &   4 \\
6073.271 &  16461.09 & 12 & 16 &  7 &  4 & R &  12 &  11 \\
6074.254 &  16458.43 & 12 & 16 &  4 &  1 & R & 102 &   5 \\
6075.908 &  16453.95 & 12 & 16 &  6 &  3 & P &   9 &   4 \\
6076.417 &  16452.57 & 12 & 16 &  4 &  1 & P &  35 &   8 \\
6076.686 &  16451.84 & 13 & 16 &  4 &  1 & P &  14 &   8 \\
6077.609 &  16449.35 & 12 & 16 &  7 &  4 & R &  14 &   6 \\
6079.068 &  16445.40 & 12 & 16 &  5 &  2 & P &  23 &   8 \\
6080.482 &  16441.57 & 12 & 16 &  6 &  3 & P &   8 &  14 \\
6081.211 &  16439.60 & 12 & 16 &  7 &  4 & R &  50 &  14 \\
6083.048 &  16434.64 & 12 & 16 &  7 &  4 & R &  49 &   5 \\
6083.310 &  16433.93 & 12 & 16 &  7 &  4 & R &  17 &  11 \\
6083.711 &  16432.85 & 12 & 16 &  4 &  1 & P &  34 &   4 \\
6083.998 &  16432.07 & 12 & 16 &  3 &  0 & P &  44 &  13 \\
6084.221 &  16431.47 & 12 & 16 &  6 &  3 & R &  74 &  11 \\
6088.043 &  16421.15 & 12 & 16 &  7 &  4 & R &  20 &   5 \\
6090.242 &  16415.23 & 12 & 16 &  5 &  2 & R &  88 &   4 \\
6097.996 &  16394.35 & 12 & 16 &  4 &  1 & P &  32 &   4 \\
6098.949 &  16391.79 & 13 & 16 &  5 &  2 & R &  12 &   8 \\
6100.343 &  16388.04 & 12 & 16 &  3 &  0 & P &  42 &   7 \\
6101.173 &  16385.81 & 13 & 16 &  5 &  2 & R &  13 &   9 \\
6104.989 &  16375.57 & 12 & 16 &  4 &  1 & P &  31 &  11 \\
6106.711 &  16370.95 & 13 & 16 &  5 &  2 & R &  53 &  21 \\
6108.592 &  16365.91 & 13 & 16 &  5 &  2 & R &  52 &   4 \\
6110.368 &  16361.16 & 13 & 16 &  5 &  2 & R &  51 &   5 \\
6110.793 &  16360.02 & 13 & 16 &  5 &  2 & R &  18 &   7 \\
6111.881 &  16357.11 & 12 & 16 &  4 &  1 & P &  30 &   6 \\
6113.233 &  16353.49 & 13 & 16 &  4 &  1 & P &   6 &   7 \\
6114.150 &  16351.04 & 12 & 16 &  5 &  2 & R &  84 &   6 \\
6114.720 &  16349.51 & 13 & 16 &  3 &  0 & P &  21 &   5 \\
6115.065 &  16348.59 & 13 & 16 &  5 &  2 & R &  48 &   4 \\
6116.293 &  16345.31 & 12 & 16 &  3 &  0 & P &  40 &  13 \\
6116.677 &  16344.28 & 13 & 16 &  5 &  2 & R &  22 &   4 \\
6116.965 &  16343.51 & 12 & 16 &  6 &  3 & R &   0 &  19 \\
6117.353 &  16342.47 & 12 & 16 &  6 &  3 & R &  66 &   5 \\
6118.672 &  16338.95 & 12 & 16 &  4 &  1 & P &  29 &   5 \\
6120.495 &  16334.09 & 12 & 16 &  6 &  3 & R &   1 &  12 \\
6125.363 &  16321.11 & 12 & 16 &  4 &  1 & P &  28 &   4 \\
6125.846 &  16319.82 & 13 & 16 &  3 &  0 & P &  19 &  13 \\
6127.875 &  16314.41 & 12 & 16 &  6 &  3 & R &  63 &  16 \\
6129.822 &  16309.23 & 12 & 16 &  5 &  2 & P &  14 &  11 \\
6130.452 &  16307.56 & 12 & 16 &  6 &  3 & R &   4 &  12 \\
6130.841 &  16306.52 & 12 & 16 &  5 &  2 & R &  81 &  14 \\
6134.949 &  16295.60 & 12 & 16 &  5 &  2 & P &  13 &  13 \\
6136.170 &  16292.36 & 12 & 16 &  5 &  2 & R &  80 &   5 \\
6138.441 &  16286.33 & 12 & 16 &  4 &  1 & P &  26 &   7 \\
6139.972 &  16282.27 & 12 & 16 &  5 &  2 & P &  12 &   9 \\
6140.300 &  16281.40 & 12 & 16 &  6 &  3 & R &  59 &   8 \\
6142.248 &  16276.24 & 12 & 16 &  6 &  3 & R &   8 &   8 \\
6143.121 &  16273.92 & 12 & 16 &  6 &  3 & R &  58 &   4 \\
6145.828 &  16266.76 & 12 & 16 &  6 &  3 & R &  57 &   7 \\
6147.002 &  16263.65 & 12 & 16 &  3 &  0 & P &  36 &  10 \\
6147.509 &  16262.31 & 12 & 16 &  6 &  3 & R &  10 &   4 \\
6150.902 &  16253.34 & 12 & 16 &  6 &  3 & R &  55 &   5 \\
6153.269 &  16247.09 & 12 & 16 &  6 &  3 & R &  54 &   4 \\
6156.313 &  16239.05 & 12 & 16 &  5 &  2 & R &  76 &  10 \\
6156.750 &  16237.90 & 12 & 16 &  6 &  3 & R &  14 &  10 \\
6157.299 &  16236.45 & 12 & 16 &  4 &  1 & P &  23 &   5 \\
6158.792 &  16232.51 & 12 & 16 &  6 &  3 & R &  15 &   5 \\
6159.032 &  16231.88 & 12 & 16 &  5 &  2 & P &   8 &   4 \\
6160.728 &  16227.42 & 12 & 16 &  6 &  3 & R &  16 &   8 \\
6161.056 &  16226.55 & 12 & 16 &  5 &  2 & R &  75 &   4 \\
6162.556 &  16222.60 & 12 & 16 &  6 &  3 & R &  17 &   9 \\
6166.676 &  16211.76 & 12 & 16 &  6 &  3 & R &  47 &  18 \\
6167.393 &  16209.88 & 12 & 16 &  6 &  3 & R &  20 &   6 \\
6170.077 &  16202.83 & 12 & 16 &  6 &  3 & R &  22 &   5 \\
6170.737 &  16201.09 & 12 & 16 &  6 &  3 & R &  44 &   5 \\
6171.867 &  16198.13 & 12 & 16 &  6 &  3 & R &  43 &   5 \\
6172.886 &  16195.45 & 12 & 16 &  6 &  3 & R &  42 &   4 \\
6173.291 &  16194.39 & 12 & 16 &  6 &  3 & R &  25 &  12 \\
6173.794 &  16193.07 & 12 & 16 &  6 &  3 & R &  41 &   5 \\
6175.525 &  16188.53 & 12 & 16 &  6 &  3 & R &  28 &   6 \\
6175.849 &  16187.68 & 12 & 16 &  6 &  3 & R &  38 &   6 \\
6180.174 &  16176.36 & 13 & 16 &  3 &  0 & P &   8 &   4 \\
6180.521 &  16175.45 & 12 & 16 &  5 &  2 & P &   3 &  18 \\
6181.020 &  16174.14 & 12 & 16 &  4 &  1 & P &  19 &   8 \\
6181.414 &  16173.11 & 13 & 16 &  4 &  1 & R &  15 &  14 \\
6182.089 &  16171.34 & 13 & 16 &  4 &  1 & R &  54 &  17 \\
6183.142 &  16168.59 & 12 & 16 &  3 &  0 & P &  31 &   5 \\
6185.891 &  16161.41 & 13 & 16 &  4 &  1 & R &  52 &  11 \\
6186.069 &  16160.94 & 13 & 16 &  3 &  0 & R &  77 &   4 \\
6186.695 &  16159.31 & 12 & 16 &  4 &  1 & P &  18 &   9 \\
6193.555 &  16141.41 & 13 & 16 &  4 &  1 & R &  47 &   4 \\
6194.248 &  16139.60 & 13 & 16 &  4 &  1 & R &  23 &   7 \\
6201.835 &  16119.86 & 12 & 16 &  4 &  1 & R &  83 &  11 \\
6202.115 &  16119.13 & 12 & 16 &  5 &  2 & R &  65 &   4 \\
6202.855 &  16117.21 & 12 & 16 &  5 &  2 & R &   2 &   7 \\
6205.586 &  16110.11 & 12 & 16 &  5 &  2 & R &  64 &   7 \\
6206.209 &  16108.50 & 12 & 16 &  5 &  2 & R &   3 &   4 \\
6206.897 &  16106.71 & 13 & 16 &  3 &  0 & R &  72 &   5 \\
6210.246 &  16098.02 & 12 & 16 &  3 &  0 & P &  27 &   9 \\
6212.185 &  16093.00 & 12 & 16 &  5 &  2 & R &  62 &   9 \\
6212.600 &  16091.92 & 12 & 16 &  5 &  2 & R &   5 &   5 \\
6215.313 &  16084.90 & 12 & 16 &  5 &  2 & R &  61 &  12 \\
6215.637 &  16084.06 & 12 & 16 &  5 &  2 & R &   6 &  17 \\
6216.770 &  16081.13 & 12 & 16 &  3 &  0 & P &  26 &  11 \\
6218.327 &  16077.10 & 12 & 16 &  5 &  2 & R &  60 &   7 \\
6223.545 &  16063.62 & 12 & 16 &  4 &  1 & P &  11 &   9 \\
6229.229 &  16048.97 & 12 & 16 &  5 &  2 & R &  11 &   7 \\
6234.612 &  16035.11 & 13 & 16 &  3 &  0 & R &  64 &   8 \\
6235.294 &  16033.36 & 13 & 16 &  3 &  0 & R &   6 &  12 \\
6235.733 &  16032.23 & 12 & 16 &  3 &  0 & P &  23 &   8 \\
6240.152 &  16020.87 & 12 & 16 &  5 &  2 & R &  16 &   4 \\
6243.769 &  16011.59 & 12 & 16 &  5 &  2 & R &  18 &   5 \\
6248.387 &  15999.76 & 12 & 16 &  5 &  2 & R &  21 &   5 \\
6248.611 &  15999.19 & 12 & 16 &  5 &  2 & R &  46 &   5 \\
6249.710 &  15996.37 & 12 & 16 &  5 &  2 & R &  22 &   5 \\
6249.929 &  15995.81 & 12 & 16 &  5 &  2 & R &  45 &   4 \\
6250.925 &  15993.26 & 12 & 16 &  5 &  2 & R &  23 &   4 \\
6252.031 &  15990.43 & 12 & 16 &  5 &  2 & R &  24 &   6 \\
6253.028 &  15987.88 & 12 & 16 &  5 &  2 & R &  25 &   5 \\
6253.216 &  15987.40 & 12 & 16 &  5 &  2 & R &  42 &   6 \\
6257.617 &  15976.16 & 13 & 16 &  3 &  0 & R &  55 &   4 \\
6257.694 &  15975.96 & 13 & 16 &  3 &  0 & R &  15 &   5 \\
6260.433 &  15968.97 & 12 & 16 &  4 &  1 & R &  71 &  13 \\
6263.473 &  15961.22 & 12 & 16 &  4 &  1 & P &   2 &  17 \\
6265.304 &  15956.56 & 12 & 16 &  3 &  0 & P &  18 &   6 \\
6267.388 &  15951.25 & 12 & 16 &  4 &  1 & P &   1 &  15 \\
6272.712 &  15937.71 & 12 & 16 &  3 &  0 & R &  85 &   9 \\
6278.503 &  15923.01 & 12 & 16 &  4 &  1 & R &   1 &   8 \\
6281.820 &  15914.61 & 12 & 16 &  3 &  0 & P &  15 &   9 \\
6287.120 &  15901.19 & 12 & 16 &  3 &  0 & P &  14 &   4 \\
6297.410 &  15875.21 & 12 & 16 &  3 &  0 & P &  12 &   9 \\
6297.886 &  15874.01 & 12 & 16 &  4 &  1 & R &   7 &   5 \\
6299.498 &  15869.94 & 12 & 16 &  4 &  1 & R &  60 &  17 \\
6303.499 &  15859.87 & 12 & 16 &  4 &  1 & R &   9 &   5 \\
6305.113 &  15855.81 & 12 & 16 &  4 &  1 & R &  58 &   8 \\
6306.146 &  15853.21 & 12 & 16 &  4 &  1 & R &  10 &   4 \\
6307.288 &  15850.35 & 12 & 16 &  3 &  0 & P &  10 &  12 \\
6307.749 &  15849.19 & 12 & 16 &  4 &  1 & R &  57 &   8 \\
6311.120 &  15840.72 & 12 & 16 &  4 &  1 & R &  12 &   5 \\
6312.071 &  15838.33 & 12 & 16 &  3 &  0 & P &   9 &  11 \\
6314.978 &  15831.04 & 12 & 16 &  4 &  1 & R &  54 &   4 \\
6317.779 &  15824.03 & 12 & 16 &  4 &  1 & R &  15 &   6 \\
6319.231 &  15820.39 & 12 & 16 &  4 &  1 & R &  52 &   5 \\
6325.153 &  15805.58 & 12 & 16 &  4 &  1 & R &  19 &   9 \\
6325.799 &  15803.96 & 12 & 16 &  3 &  0 & P &   6 &   9 \\
6326.386 &  15802.50 & 12 & 16 &  4 &  1 & R &  48 &   7 \\
6328.193 &  15797.98 & 12 & 16 &  4 &  1 & R &  21 &   4 \\
6329.289 &  15795.25 & 12 & 16 &  4 &  1 & R &  46 &   6 \\
6329.551 &  15794.59 & 12 & 16 &  4 &  1 & R &  22 &  11 \\
6330.167 &  15793.06 & 12 & 16 &  3 &  0 & P &   5 &  14 \\
6330.573 &  15792.04 & 12 & 16 &  4 &  1 & R &  45 &   5 \\
6331.942 &  15788.63 & 12 & 16 &  4 &  1 & R &  24 &   4 \\
6346.594 &  15752.18 & 12 & 16 &  3 &  0 & P &   1 &   4 \\
6350.269 &  15743.06 & 12 & 16 &  3 &  0 & R &  69 &   5 \\
6371.299 &  15691.10 & 12 & 16 &  3 &  0 & R &   5 &   8 \\
6371.704 &  15690.10 & 12 & 16 &  3 &  0 & R &  63 &  11 \\
6377.407 &  15676.07 & 12 & 16 &  3 &  0 & R &   7 &  11 \\
6377.931 &  15674.78 & 12 & 16 &  3 &  0 & R &  61 &   9 \\
6380.874 &  15667.55 & 12 & 16 &  3 &  0 & R &  60 &  10 \\
6388.347 &  15649.23 & 12 & 16 &  3 &  0 & R &  11 &   6 \\
6390.815 &  15643.18 & 12 & 16 &  3 &  0 & R &  12 &   4 \\
6396.141 &  15630.16 & 12 & 16 &  3 &  0 & R &  54 &   9 \\
6400.324 &  15619.94 & 12 & 16 &  3 &  0 & R &  52 &   5 \\
6402.246 &  15615.25 & 12 & 16 &  3 &  0 & R &  51 &   5 \\
6403.376 &  15612.50 & 12 & 16 &  3 &  0 & R &  18 &   7 \\
6405.093 &  15608.31 & 12 & 16 &  3 &  0 & R &  19 &   8 \\
6409.595 &  15597.35 & 12 & 16 &  3 &  0 & R &  22 &   4 \\
6410.171 &  15595.95 & 12 & 16 &  3 &  0 & R &  46 &   7 \\
6412.055 &  15591.36 & 12 & 16 &  3 &  0 & R &  24 &   4 \\
6414.081 &  15586.44 & 12 & 16 &  3 &  0 & R &  26 &   6 \\
6414.496 &  15585.43 & 12 & 16 &  3 &  0 & R &  42 &   6 \\
6414.930 &  15584.38 & 12 & 16 &  3 &  0 & R &  27 &   4 \\
6415.298 &  15583.48 & 12 & 16 &  3 &  0 & R &  41 &   8 \\
6415.670 &  15582.58 & 12 & 16 &  3 &  0 & R &  28 &   6 \\
\enddata
\end{deluxetable}
